Self-Supervised Learning for Anomalous Sound Detection

State-of-the-art anomalous sound detection (ASD) systems are often trained by using an auxiliary classification task to learn an embedding space. Doing so enables the system to learn embeddings that are robust to noise and are ignoring non-target sound events but requires manually annotated meta information to be used as class labels. However, the less difficult the classification task becomes, the less informative are the embeddings and the worse is the resulting ASD performance. A solution to this problem is to utilize self-supervised learning (SSL). In this work, feature exchange (FeatEx), a simple yet effective SSL approach for ASD, is proposed. In addition, FeatEx is compared to and combined with existing SSL approaches. As the main result, a new state-of-the-art performance for the DCASE2023 ASD dataset is obtained that outperforms all other published results on this dataset by a large margin.

==> comp.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis y line*=left,
axis x line*=bottom,
ybar=1,
ymin=50,
ymax=80,
xmin=0.9,
xmax=1.10,
area legend,
enlarge x limits=0.1,
point meta=explicit symbolic,
legend style={at={(1,0.5)},anchor=west,legend columns=1},
ylabel=official score in percent,
bar width=16.5pt,
height=5.8cm,
width=10cm,
xticklabels={},
xticklabel style={align=center},
yticklabel style={align=center},
xtick=\empty,
typeset ticklabels with strut,
xlabel near ticks,
ylabel near ticks,
every node near coord/.append style={/pgf/number format/precision=3,anchor=west,rotate=90, align=center},
nodes near coords,
ymajorgrids
]
\addplot[black,fill=red!85] coordinates {(1,70.93)[70.93\%]}; % ours
\addplot[black,fill=brown!50] coordinates {(1,66.97)[66.97\%]}; % 1
\addplot[black,fill=teal!85] coordinates {(1,66.39)[66.39\%]}; % 2
\addplot[black,fill=lightgray!50] coordinates {(1,65.40)[65.40\%]}; % 3
\addplot[black,fill=green!50] coordinates {(1,64.91)[64.91\%]}; % 4
\addplot[black,fill=darkgray!85] coordinates {(1,64.10)[64.10\%]}; % 5
\addplot[black,fill=magenta!50] coordinates {(1,63.64)[63.64\%]}; % 6
\addplot[black,fill=yellow!85] coordinates {(1,63.50)[63.50\%]}; % 7
\addplot[black,fill=olive!50] coordinates {(1,61.77)[61.77\%]}; % 8
\addplot[black,fill=blue!85] coordinates {(1,61.05)[61.05\%]}; % 9
\addplot[black,fill=pink!50] coordinates {(1,59.54)[59.54\%]}; % 10
%\addplot[black,fill=orange!85] coordinates {(1,54.0172)[54.0172\%]}; % baseline
\legend{
proposed system,
rank 1 \cite{junjie2023anomalous},
rank 2 \cite{lv2023unsupervised},
rank 3 \cite{jiang2023thuee},
rank 4 \cite{wilkinghoff2023fkie},
rank 5 \cite{yafei2023unsupervised},
rank 6 \cite{zhou2023attribute},
rank 7 \cite{tian2023first},
rank 8 \cite{wang2023first},
rank 9 \cite{harada2023first},
rank 10 \cite{JiaJun2023self},
%baseline \cite{dohi2022descpription}
}
\end{axis}
\end{tikzpicture}


==> system_structure.tikz <==
\usetikzlibrary{shapes.geometric, arrows, calc, fit}
\tikzset{box/.style={top color=teal!85!blue!85,shade,draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=2.3cm, text centered, minimum height=2em, text width=3cm}}
\tikzset{box_red/.style={top color=teal!25!red!65,dotted,shade,draw, rectangle, rounded corners, thick, node distance=1cm, minimum width=2.3cm, text centered, minimum height=2em, text width=3cm}}
\tikzset{container/.style={draw, rectangle, dashed, ultra thick, inner sep=0.7em,minimum width=2cm}}
\tikzset{container2/.style={,draw, rectangle, dashed, ultra thick, inner sep=0.7em,minimum width=2cm}}
\tikzset{font={\fontsize{10pt}{10}\selectfont}}
\tikzstyle{arrow} = [thick, ->, >=stealth]
\begin{tikzpicture}
\node(wav)[box,node distance=1.65cm]{raw waveform\\ $(288000)$};
\node(mixup)[box_red,above of=wav, node distance=3cm]{mixup};
\node(log_mel)[box,right of=wav, yshift=1.35cm, node distance=4cm]{compute magnitude spectrogram $(561\times513)$};
\node(cmn)[box,right of=log_mel, node distance=4cm]{apply temporal mean normalization $(561\times513)$};
\node(fft)[box,right of=wav, yshift=-1.35cm, node distance=4cm]{compute magnitude spectrum\\ ($144000$)};
\node(nnmel)[box,right of=cmn, node distance=4cm]{extract embbeding with neural network for spectrograms\\(128)};
\node(statex)[box_red,above of=log_mel, node distance=1.65cm]{StatEx};
\node(nnfft)[box,right of=fft, node distance=8cm]{extract embbeding with neural network for spectra\\(128)};
\node(concat)[box,right of=nnfft, yshift=1.35cm, node distance=4cm]{concatenate embeddings\\ (256)};
\node(featex)[box_red,above of=concat, node distance=3cm]{FeatEx};
\node(gmmconcat1)[box,right of=concat, node distance=4cm, yshift=-1.35cm]{evaluate cosine distances with all samples of target domain\\(10)};
\node(gmmconcat2)[box,right of=concat, node distance=4cm, yshift=1.35cm]{evaluate cosine distances with means (k-Means) of source domain\\(16)};
\node(llh)[box,right of=gmmconcat2, node distance=4cm, yshift=-1.35cm]{return minimum of distances as anomaly score\\ (1)};
\begin{scope}[on background layer]
\node[container2, fit=(nnfft)(nnmel)(concat)] (alltrain) {};
\node at (alltrain.south west) [text centered,below right,node distance=0 and 0, align=center,xshift=-0.2cm] (alltraintxt) {neural network: jointly trained to discriminate between\\ machine types and different attribute information\\by minimizing the sub-cluster AdaCos loss};
\node[container2, fit=(fft)(log_mel)(cmn)] (frontend) {};
\node at (frontend.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (frontendtxt) {input feature representations};
\node[container2, fit=(gmmconcat1)(gmmconcat2)(llh)] (backend) {};
\node at (backend.south) [text centered,below,node distance=0 and 0, align=center,xshift=0cm] (backendtxt) {computing anomaly scores using\\only the normal samples of the same\\ machine type as the test samples};
\end{scope}

\draw[arrow](wav.0) [out=0, in=180] to (log_mel.180);
\draw[arrow](log_mel.0) [out=0, in=180] to (cmn.180);
\draw[arrow](cmn.0) [out=0, in=180] to (nnmel.180);
\draw[arrow](wav.0) [out=0, in=180] to (fft.180);
\draw[arrow](fft.0) [out=0, in=180] to (nnfft.180);
\draw[arrow](nnfft.0) [out=0, in=185] to (concat.185);
\draw[arrow](nnmel.0) [out=0, in=175] to (concat.175);
\draw[arrow](concat.0) [out=0, in=180] to (gmmconcat1.180);
\draw[arrow](concat.0) [out=0, in=180] to (gmmconcat2.180);
\draw[arrow](gmmconcat1.0) [out=0, in=185] to (llh.185);
\draw[arrow](gmmconcat2.0) [out=0, in=175] to (llh.175);

\draw[arrow,dotted](mixup.270) [out=270, in=90] to (wav.90);
\draw[arrow,dotted](statex.270) [out=270, in=90] to (log_mel.90);
\draw[arrow,dotted](featex.270) [out=270, in=90] to (concat.90);

\end{tikzpicture}
